An Advanced Tree Algorithm with Interference Cancellation in Uplink and Downlink

In this paper, we propose Advanced Tree-algorithm with Interference Cancellation (ATIC), a variant of binary tree-algorithm with successive interference cancellation (SICTA) introduced by Yu and Giannakis. ATIC assumes that Interference Cancellation (IC) can be performed both by the access point (AP), as in SICTA, but also by the users. Specifically, after every collision slot, the AP broadcasts the observed collision as feedback. Users who participated in the collision then attempt to perform IC by subtracting their transmissions from the collision signal. This way, the users can resolve collisions of degree 2 and, using a simple distributed arbitration algorithm based on user IDs, ensure that the next slot will contain just a single transmission. We show that ATIC reaches the asymptotic throughput of 0.924 as the number of initially collided users tends to infinity and reduces the number of collisions and packet delay. We also compare ATIC with other tree algorithms and indicate the extra feedback resources it requires.

==> Figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979443in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979443in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975144in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975144in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970844in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970844in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962245in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962245in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.475238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.001846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.949085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.475692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.422931in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.949538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.896777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.423385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.370623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.897231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.844469in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.371077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.318315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.844923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=3.792162in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528893in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{0.531700in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.532630in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{0.533653in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.534493in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.536529in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{0.537575in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.538602in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.539724in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.540819in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.543127in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.545383in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.547582in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.550276in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{0.551631in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.552682in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{0.554027in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{0.556973in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.559654in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.560880in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{0.565230in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.570504in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{0.572148in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.585189in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.589625in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{0.591226in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{0.606806in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{0.615684in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.619927in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{0.623124in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{0.625781in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{0.677129in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{0.684300in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{4.476289in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.732110in}}%
\pgfpathlineto{\pgfqpoint{4.568312in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{4.660334in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{4.752356in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{4.844378in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.841215in}}%
\pgfpathlineto{\pgfqpoint{4.936401in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.910684in}}%
\pgfpathlineto{\pgfqpoint{5.028423in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{1.020916in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{5.212468in}{1.165997in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{5.304490in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{5.396512in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.308331in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{3.432576in}}%
\pgfpathlineto{\pgfqpoint{5.508631in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528872in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.529811in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{0.531717in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.532820in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{0.533928in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.534952in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{0.538538in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.539511in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{0.543755in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.544966in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.552844in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{0.556048in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{0.563381in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.565912in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.570147in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.580080in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{2.911911in}{0.612173in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.626269in}}%
\pgfpathlineto{\pgfqpoint{3.095955in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.665639in}}%
\pgfpathlineto{\pgfqpoint{3.372022in}{0.676629in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{3.464045in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{0.701361in}}%
\pgfpathlineto{\pgfqpoint{3.556067in}{0.718540in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{3.648089in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{3.740111in}{0.797034in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{0.813654in}}%
\pgfpathlineto{\pgfqpoint{3.832134in}{0.841905in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{0.861596in}}%
\pgfpathlineto{\pgfqpoint{3.924156in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{0.947729in}}%
\pgfpathlineto{\pgfqpoint{4.016178in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{4.108200in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.198315in}}%
\pgfpathlineto{\pgfqpoint{4.200223in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.681156in}}%
\pgfpathlineto{\pgfqpoint{4.292245in}{1.932979in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.497257in}}%
\pgfpathlineto{\pgfqpoint{4.384267in}{3.551627in}}%
\pgfpathlineto{\pgfqpoint{4.428522in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528879in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.530894in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{0.532025in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.533219in}}%
\pgfpathlineto{\pgfqpoint{1.255510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.535770in}}%
\pgfpathlineto{\pgfqpoint{1.347532in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.538843in}}%
\pgfpathlineto{\pgfqpoint{1.439555in}{0.540367in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.542026in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.543976in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.545918in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.550647in}}%
\pgfpathlineto{\pgfqpoint{1.715622in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.555449in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{0.558137in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{0.566143in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{0.584349in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{2.175733in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.611161in}}%
\pgfpathlineto{\pgfqpoint{2.267755in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.657625in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{0.724022in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{2.543822in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.025466in}}%
\pgfpathlineto{\pgfqpoint{2.635844in}{1.259036in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.139254in}}%
\pgfpathlineto{\pgfqpoint{2.727866in}{3.109542in}}%
\pgfpathlineto{\pgfqpoint{2.770652in}{4.234000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Delay Analysis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{2.283507in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311285in}{3.501317in}}{\pgfqpoint{2.311285in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{2.311285in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311285in}{4.154556in}}{\pgfqpoint{2.283507in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.501317in}}{\pgfqpoint{0.897222in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Double SICTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Normal SICTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont STA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Delay_Analysis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width={\columnwidth}, height={5cm},
tick align=outside,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
%title={Delay Analysis},
x grid style={white!69.0196078431373!black},
xmin=-0.03649593947223, xmax=0.96973790187963,
xtick style={color=black},
xlabel={$\lambda$},
ylabel={Mean Delay in Slots},
ylabel style={yshift=-0.9em},
y grid style={white!69.0196078431373!black},
ymin=-2.28615048, ymax=48.00916008,
ytick style={color=black}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.924,-2.28615048)
--(axis cs:0.924,45.7230096);

\path [draw=green, semithick]
(axis cs:0.6583,-2.28615048)
--(axis cs:0.6583,12.4494496);

\path [draw=red, semithick]
(axis cs:0.8778,-2.28615048)
--(axis cs:0.8778,10.2);

\path [draw=green, semithick]
(axis cs:-0.03649593947223,12.4494496)
--(axis cs:0.6583,12.4494496);

\path [draw=red, semithick]
(axis cs:-0.03649593947223,10.2)
--(axis cs:0.8778,10.2);

\path [draw=green!50.1960784313725!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.693,-2.28615048)
--(axis cs:0.693,45.7230096);

\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.3465,-2.28615048)
--(axis cs:0.3465,45.7230096);



% \addplot [semithick, color0, dashed]
% table {%
% 0.9149542783326 40
% };
\addplot [semithick, red, mark=diamond*, mark repeat={5}]
table {%
0.0092419624074 0.0092448
0.0184839248148 0.0188912
0.0277258872222 0.0286192
0.0369678496296 0.0382752
0.046209812037 0.0487088
0.0554517744444 0.0582752
0.0646937368518 0.0692816
0.0739356992592 0.0792624
0.0831776616666 0.0896448
0.092419624074 0.101984
0.1016615864814 0.112704
0.1109035488888 0.1227648
0.1201455112962 0.1359632
0.1293874737036 0.1467936
0.138629436111 0.1576128
0.1478713985184 0.1702272
0.1571133609258 0.1820448
0.1663553233332 0.1963152
0.1755972857406 0.2083632
0.184839248148 0.221136
0.1940812105554 0.2356592
0.2033231729628 0.2490784
0.2125651353702 0.2631952
0.2218070977776 0.2742224
0.231049060185 0.2914416
0.2402910225924 0.3044736
0.2495329849998 0.3186864
0.2587749474072 0.3339808
0.2680169098146 0.3500096
0.277258872222 0.3642608
0.2865008346294 0.3798256
0.2957427970368 0.3968816
0.3049847594442 0.4117712
0.3142267218516 0.430704
0.323468684259 0.4469232
0.3327106466664 0.4657648
0.3419526090738 0.485216
0.3511945714812 0.504648
0.3604365338886 0.5211024
0.369678496296 0.5413968
0.3789204587034 0.5593808
0.3881624211108 0.5808704
0.3974043835182 0.6012352
0.4066463459256 0.6225232
0.415888308333 0.6489552
0.4251302707404 0.6717184
0.4343722331478 0.6913824
0.4436141955552 0.7148992
0.4528561579626 0.7423984
0.46209812037 0.7672656
0.4713400827774 0.7916048
0.4805820451848 0.814312
0.4898240075922 0.8485856
0.4990659699996 0.878184
0.508307932407 0.906424
0.5175498948144 0.9395104
0.5267918572218 0.9677584
0.5360338196292 1.0125152
0.5452757820366 1.041576
0.554517744444 1.0822608
0.5637597068514 1.1088848
0.5730016692588 1.1486688
0.5822436316662 1.201536
0.5914855940736 1.2405664
0.600727556481 1.2692176
0.6099695188884 1.3491456
0.6192114812958 1.3850016
0.6284534437032 1.4505232
0.6376954061106 1.5185936
0.646937368518 1.5860144
0.6561793309254 1.625696
0.6654212933328 1.6865152
0.6746632557402 1.7555728
0.6839052181476 1.860536
0.693147180555 1.951592
0.7023891429624 2.06196
0.7116311053698 2.1554864
0.7208730677772 2.240128
0.7301150301846 2.3836176
0.739356992592 2.523976
0.7485989549994 2.6630448
0.7578409174068 2.8170416
0.7670828798142 2.9541536
0.7763248422216 3.31312
0.785566804629 3.352552
0.7948087670364 3.7134688
0.8040507294438 4.002408
0.8132926918512 4.322376
0.8225346542586 4.83512
0.831776616666 5.2147488
0.8410185790734 5.8485824
0.8502605414808 6.708688
0.8595025038882 7.7217056
0.8687444662956 8.6483664
0.877986428703 10.2321776
0.8872283911104 12.9962064
0.8964703535178 17.5312752
0.9057123159252 24.3512416
0.9149542783326 45.7230096
};
\addlegendentry{ATIC}
\addplot [semithick, green!50.1960784313725!black, mark=triangle*, mark repeat={5}]
table {%
0.0092419624074 0.0094
0.0184839248148 0.019128
0.0277258872222 0.0291696
0.0369678496296 0.0393392
0.046209812037 0.0499952
0.0554517744444 0.0619248
0.0646937368518 0.0725408
0.0739356992592 0.0852224
0.0831776616666 0.0967984
0.092419624074 0.110224
0.1016615864814 0.1225664
0.1109035488888 0.1347472
0.1201455112962 0.1492864
0.1293874737036 0.1654592
0.138629436111 0.177296
0.1478713985184 0.192656
0.1571133609258 0.2096096
0.1663553233332 0.22792
0.1755972857406 0.2417376
0.184839248148 0.2582976
0.1940812105554 0.276584
0.2033231729628 0.2938576
0.2125651353702 0.3160992
0.2218070977776 0.3390656
0.231049060185 0.3594352
0.2402910225924 0.3810368
0.2495329849998 0.3968368
0.2587749474072 0.4206928
0.2680169098146 0.4463056
0.277258872222 0.4695584
0.2865008346294 0.4964304
0.2957427970368 0.5251312
0.3049847594442 0.5525776
0.3142267218516 0.582488
0.323468684259 0.610456
0.3327106466664 0.6468704
0.3419526090738 0.6841488
0.3511945714812 0.7134208
0.3604365338886 0.7505952
0.369678496296 0.7967024
0.3789204587034 0.842632
0.3881624211108 0.888512
0.3974043835182 0.9228688
0.4066463459256 0.9884656
0.415888308333 1.0359392
0.4251302707404 1.0886768
0.4343722331478 1.1427984
0.4436141955552 1.20968
0.4528561579626 1.2975168
0.46209812037 1.3757696
0.4713400827774 1.457432
0.4805820451848 1.5614208
0.4898240075922 1.683096
0.4990659699996 1.7591808
0.508307932407 1.8973936
0.5175498948144 2.0427728
0.5267918572218 2.2042752
0.5360338196292 2.356952
0.5452757820366 2.6039232
0.554517744444 2.7838864
0.5637597068514 3.0178
0.5730016692588 3.2981824
0.5822436316662 3.6420224
0.5914855940736 3.9563376
0.600727556481 4.4415136
0.6099695188884 5.0763008
0.6192114812958 5.6341648
0.6284534437032 6.6536672
0.6376954061106 7.7324016
0.646937368518 9.2582688
0.6561793309254 12.3494496
0.6654212933328 17.1177168
0.6746632557402 23.79392
0.6839052181476 29.8387088
0.693147180555 38.8399344
% 0.7023891429624 40
% 0.7116311053698 40
% 0.7208730677772 40
% 0.7301150301846 40
% 0.739356992592 40
% 0.7485989549994 40
% 0.7578409174068 40
% 0.7670828798142 40
% 0.7763248422216 40
% 0.785566804629 40
% 0.7948087670364 40
% 0.8040507294438 40
% 0.8132926918512 40
% 0.8225346542586 40
% 0.831776616666 40
% 0.8410185790734 40
% 0.8502605414808 40
% 0.8595025038882 40
% 0.8687444662956 40
% 0.877986428703 40
% 0.8872283911104 40
% 0.8964703535178 40
% 0.9057123159252 40
% 0.9149542783326 40
};
\addlegendentry{SICTA}
\addplot [semithick, blue, mark=*, mark repeat={5}]
table {%
0.0092419624074 0.0094944
0.0184839248148 0.0199488
0.0277258872222 0.030728
0.0369678496296 0.0427264
0.046209812037 0.0556784
0.0554517744444 0.0691904
0.0646937368518 0.0808432
0.0739356992592 0.0968064
0.0831776616666 0.1134032
0.092419624074 0.129304
0.1016615864814 0.1469872
0.1109035488888 0.16832
0.1201455112962 0.1873168
0.1293874737036 0.2147664
0.138629436111 0.2287584
0.1478713985184 0.2659072
0.1571133609258 0.2921056
0.1663553233332 0.3196336
0.1755972857406 0.3574416
0.184839248148 0.39148
0.1940812105554 0.4429024
0.2033231729628 0.4801424
0.2125651353702 0.528072
0.2218070977776 0.6056864
0.231049060185 0.6634192
0.2402910225924 0.751208
0.2495329849998 0.875264
0.2587749474072 0.9736528
0.2680169098146 1.140512
0.277258872222 1.3532064
0.2865008346294 1.6133024
0.2957427970368 1.934056
0.3049847594442 2.5201296
0.3142267218516 3.6050208
0.323468684259 4.3525648
0.3327106466664 6.3237168
0.3419526090738 17.3315024
0.3465 31.4651312
% 0.3604365338886 40
% 0.369678496296 40
% 0.3789204587034 40
% 0.3881624211108 40
% 0.3974043835182 40
% 0.4066463459256 40
% 0.415888308333 40
% 0.4251302707404 40
% 0.4343722331478 40
% 0.4436141955552 40
% 0.4528561579626 40
% 0.46209812037 40
% 0.4713400827774 40
% 0.4805820451848 40
% 0.4898240075922 40
% 0.4990659699996 40
% 0.508307932407 40
% 0.5175498948144 40
% 0.5267918572218 40
% 0.5360338196292 40
% 0.5452757820366 40
% 0.554517744444 40
% 0.5637597068514 40
% 0.5730016692588 40
% 0.5822436316662 40
% 0.5914855940736 40
% 0.600727556481 40
% 0.6099695188884 40
% 0.6192114812958 40
% 0.6284534437032 40
% 0.6376954061106 40
% 0.646937368518 40
% 0.6561793309254 40
% 0.6654212933328 40
% 0.6746632557402 40
% 0.6839052181476 40
% 0.693147180555 40
% 0.7023891429624 40
% 0.7116311053698 40
% 0.7208730677772 40
% 0.7301150301846 40
% 0.739356992592 40
% 0.7485989549994 40
% 0.7578409174068 40
% 0.7670828798142 40
% 0.7763248422216 40
% 0.785566804629 40
% 0.7948087670364 40
% 0.8040507294438 40
% 0.8132926918512 40
% 0.8225346542586 40
% 0.831776616666 40
% 0.8410185790734 40
% 0.8502605414808 40
% 0.8595025038882 40
% 0.8687444662956 40
% 0.877986428703 40
% 0.8872283911104 40
% 0.8964703535178 40
% 0.9057123159252 40
% 0.9149542783326 40
};
\addlegendentry{BTA}
\end{axis}

\end{tikzpicture}


==> figures/K_Feedback.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width={\columnwidth}, height={5cm},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Feedback $k$ after a successful slot},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.324216765453006,
ytick style={color=black},
%xmode=log,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
%\addlegendentry{0.693}

\draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0.30002822466836);
\draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0.308777871860006);
\draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0.213660739486311);
\draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,0.105278012983347);
\draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0471351961614451);
\draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0166525543324866);
\draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,0.00649167372283376);
\draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,0.00112898673440587);
\draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,0.000846740050804403);
\end{axis}

\end{tikzpicture}


==> figures/QuirinTriesTikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width={\columnwidth}, height={5cm},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2.45, xmax=14.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.4184014825, ymax=1.0276951675,
ytick style={color=black}
]
\addplot [semithick, red, mark=diamond*]
table {%
3 0.7538172
4 0.9269991
5 0.97418783
6 0.99119567
7 0.99691985
8 0.99888883
9 0.99959354
10 0.99985371
11 0.99994939
12 1
13 1
14 1
};
\addlegendentry{ATIC, $\lambda = 0.693$}
\addplot [semithick, green!50.1960784313725!black,  mark=triangle*]
table {%
3 0.4360211
4 0.52213719
5 0.58961844
6 0.64094627
7 0.67889978
8 0.70870701
9 0.73321851
10 0.75367653
11 0.77590692
12 0.79124793
13 0.804391
14 0.81623966
};
\addlegendentry{SICTA, $\lambda = 0.693$}
\addplot [semithick, blue, mark=*]
table {%
3 0.330718
4 0.48515091
5 0.57540216
6 0.64022817
7 0.68724978
8 0.72401869
9 0.75037689
10 0.77463549
11 0.79486459
12 0.81243591
13 0.82771885
14 0.8412671
};
\addlegendentry{ATIC, $\lambda = 0.924$}
\end{axis}

\end{tikzpicture}


==> figures/Slot_degree_distribution.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width={\columnwidth}, height={5cm},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Slot Degree},
xmajorgrids,
xmin=1, xmax=10,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.578445945945946,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\draw[draw=none,fill=color0] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
%\addlegendentry{0.693}

\draw[draw=none,fill=color0] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=color0] (axis cs:1.5,0) rectangle (axis cs:2.5,0.550900900900901);
\draw[draw=none,fill=color0] (axis cs:2.5,0) rectangle (axis cs:3.5,0.193243243243243);
\draw[draw=none,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0970720720720721);
\draw[draw=none,fill=color0] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0547297297297297);
\draw[draw=none,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0382882882882883);
\draw[draw=none,fill=color0] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0279279279279279);
\draw[draw=none,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0227477477477477);
\draw[draw=none,fill=color0] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0150900900900901);
\end{axis}

\end{tikzpicture}


==> figures/Throughput_Plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width={\columnwidth}, height={4cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nuser$},
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$T_{n}$},
ymin=0.89, ymax=1.005,
ytick style={color=black},
ytick={0.9, 0.924, 1.0},
yticklabels={0.9, $\frac{4}{3}\ln{2}$, 1.0},
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1.25,0.924)
--(axis cs:25,0.924);
%\addlegendimage{thick,color=black, dash pattern=on 5.55pt off 2.4pt}
%\addlegendentry{$\frac{4}{3}\ln{2}$}

\addplot [thick, red, forget plot]
table {%
1 1
2 1
3 0.9
4 0.923076923076923
5 0.925925925925926
6 0.925066312997347
7 0.924265779652766
8 0.923974676944973
9 0.923987859755998
10 0.924097597470287
11 0.924195897551348
12 0.924249260650131
13 0.924261232226415
14 0.924247458760778
15 0.924223328101189
16 0.924199576601167
17 0.92418189969132
18 0.924172115344972
19 0.924169623889469
20 0.924172637781192
21 0.924179037207664
22 0.924186877927958
23 0.924194635376452
24 0.924201273691125
};
% \addplot [semithick, red, forget plot]
% table {%
% 2 0.666666666666667
% 3 0.692307692307692
% 4 0.694214876033058
% 5 0.693527080581242
% 6 0.693118500904993
% 7 0.693037685920248
% 8 0.693080200663555
% 9 0.693133795220848
% 10 0.693164097753706
% 11 0.693171458552903
% 12 0.693165651130798
% 13 0.693155560705374
% 14 0.693146551203289
% 15 0.69314083918498
% 16 0.693138628403764
% 17 0.693139136936971
% 18 0.693141290638086
% 19 0.693144105250856
% 20 0.693146847866138
% 21 0.693149066141769
% 22 0.693150550779995
% 23 0.693151273035144
% 24 0.693151320700189
% };


\end{axis}

\end{tikzpicture}


==> figures/test1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Quiri/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845289in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665124in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484959in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.304793in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124628in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Collision size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.799887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.747125in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.342572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.289811in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.885258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.832496in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.427943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.375182in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.970629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.917867in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.513314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.460553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.003238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Prob. of max collision size at most x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.703642in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.653127in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.910092in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{4.006695in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{4.038414in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{4.050459in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{4.053591in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{4.055036in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{4.055839in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{4.055920in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.080816in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.698153in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.908918in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.080249in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.395717in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.477303in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.569768in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.633677in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.708465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Empirical CDF for 100000 CRI number of users, arrival rate of 0.68607}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342384in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.019048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.046826in}}{\pgfqpoint{5.662778in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{3.342384in}{1.046826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314606in}{1.046826in}}{\pgfqpoint{3.314606in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{3.314606in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314606in}{0.597444in}}{\pgfqpoint{3.342384in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{3.342384in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370162in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{3.509051in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{3.647939in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759051in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ATIC Collision frequencies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.370162in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{3.509051in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{3.647939in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759051in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SICTA Collision frequencies}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/windowed.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width={\columnwidth}, height={4cm},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.93,0.05)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda\Delta$},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\lambda\Delta}{L(\lambda\Delta)}$},
ymin=-0.0462025439037386, ymax=1.10253421978511,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8, 0.924, 1},
%yticklabels={0.0,0.2,0.4,0.6,0.8, ,1.0},
%extra y ticks = {0.924},
%extra y tick labels={\tiny{0.924}},
%extra y tick style={red}
]
\path [draw=black, thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.25,0.923)
--(axis cs:5,0.923);
%\addlegendimage{thick,color=black, dash pattern=on 5.55pt off 2.4pt}
%\addlegendentry{$\frac{4}{3}\ln{2}$}

\addplot [semithick, red, forget plot]
table {%
0 0
0.01 0.00999950113599003
0.02 0.0199960185699605
0.03 0.0299865959851953
0.04 0.0399683095356623
0.05 0.04993827061287
0.06 0.059893628511644
0.07 0.0698315729906895
0.08 0.079749336724208
0.09 0.0896441976412496
0.1 0.0995134811498933
0.11 0.109354562243761
0.12 0.119164867488783
0.13 0.128941876888541
0.14 0.138683125626907
0.15 0.148386205687109
0.16 0.158048767346727
0.17 0.167668520548494
0.18 0.177243236147157
0.19 0.186770747032988
0.2 0.196248949132886
0.21 0.205675802290307
0.22 0.215049331025608
0.23 0.224367625178624
0.24 0.233628840435622
0.25 0.242831198742989
0.26 0.251972988610268
0.27 0.261052565305372
0.28 0.270068350944978
0.29 0.279018834483329
0.3 0.287902571602784
0.31 0.296718184509625
0.32 0.305464361638758
0.33 0.31413985727102
0.34 0.322743491066926
0.35 0.331274147520747
0.36 0.339730775338854
0.37 0.348112386746325
0.38 0.356418056725806
0.39 0.364646922192657
0.4 0.372798181110385
0.41 0.380871091550352
0.42 0.38886497069973
0.43 0.396779193821616
0.44 0.404613193171168
0.45 0.412366456871578
0.46 0.420038527753601
0.47 0.427629002162299
0.48 0.435137528734562
0.49 0.44256380715087
0.5 0.449907586864677
0.51 0.457168665812665
0.52 0.464346889109029
0.53 0.471442147726837
0.54 0.478454377169373
0.55 0.485383556134281
0.56 0.492229705173177
0.57 0.498992885349296
0.58 0.505673196895611
0.59 0.512270777875715
0.6 0.518785802849683
0.61 0.525218481546952
0.62 0.531569057548175
0.63 0.53783780697786
0.64 0.544025037209511
0.65 0.550131085584841
0.66 0.556156318148537
0.67 0.562101128399933
0.68 0.56796593606285
0.69 0.573751185874731
0.7 0.579457346396131
0.71 0.585084908841489
0.72 0.590634385932044
0.73 0.596106310771632
0.74 0.601501235746045
0.75 0.606819731446518
0.76 0.612062385617859
0.77 0.617229802131623
0.78 0.622322599984694
0.79 0.627341412323538
0.8 0.63228688549435
0.81 0.63715967811923
0.82 0.641960460198476
0.83 0.646689912239036
0.84 0.651348724409082
0.85 0.655937595718649
0.86 0.66045723322621
0.87 0.664908351271042
0.88 0.669291670731166
0.89 0.673607918306643
0.9 0.67785782582795
0.91 0.682042129589123
0.92 0.686161569705368
0.93 0.690216889494754
0.94 0.694208834883634
0.95 0.69813815383538
0.96 0.702005595802031
0.97 0.705811911198402
0.98 0.70955785089823
0.99 0.71324416575187
1 0.716871606125093
1.01 0.7204409214585
1.02 0.723952859847056
1.03 0.727408167639261
1.04 0.730807589055465
1.05 0.734151865824812
1.06 0.737441736840329
1.07 0.740677937831644
1.08 0.743861201054837
1.09 0.746992254998932
1.1 0.750071824108512
1.11 0.753100628521985
1.12 0.756079383825002
1.13 0.759008800818529
1.14 0.761889585301121
1.15 0.764722437864897
1.16 0.767508053704767
1.17 0.770247122440439
1.18 0.772940327950761
1.19 0.775588348219956
1.2 0.7781918551953
1.21 0.780751514655829
1.22 0.783267986091654
1.23 0.785741922593461
1.24 0.788173970751816
1.25 0.790564770565864
1.26 0.792914955361051
1.27 0.795225151715496
1.28 0.797495979394637
1.29 0.799728051293822
1.3 0.801921973388473
1.31 0.804078344691506
1.32 0.806197757217683
1.33 0.808280795954565
1.34 0.810328038839779
1.35 0.812340056744286
1.36 0.814317413461374
1.37 0.816260665701091
1.38 0.818170363089849
1.39 0.820047048174944
1.4 0.821891256433729
1.41 0.823703516287207
1.42 0.825484349117805
1.43 0.8272342692911
1.44 0.828953784181285
1.45 0.83064339420015
1.46 0.832303592829394
1.47 0.833934866656059
1.48 0.835537695410898
1.49 0.837112552009508
1.5 0.838659902596033
1.51 0.840180206589293
1.52 0.841673916731164
1.53 0.843141479137057
1.54 0.844583333348347
1.55 0.845999912386623
1.56 0.847391642809601
1.57 0.848758944768591
1.58 0.850102232067376
1.59 0.851421912222405
1.6 0.852718386524161
1.61 0.853992050099611
1.62 0.85524329197564
1.63 0.856472495143347
1.64 0.85768003662313
1.65 0.858866287530465
1.66 0.860031613142282
1.67 0.861176372963868
1.68 0.862300920796218
1.69 0.863405604803755
1.7 0.864490767582353
1.71 0.865556746227591
1.72 0.866603872403182
1.73 0.867632472409514
1.74 0.868642867252241
1.75 0.86963537271088
1.76 0.870610299407353
1.77 0.871567952874437
1.78 0.872508633624063
1.79 0.873432637215437
1.8 0.874340254322926
1.81 0.875231770803687
1.82 0.876107467764995
1.83 0.876967621631232
1.84 0.877812504210521
1.85 0.878642382760957
1.86 0.879457520056425
1.87 0.880258174451965
1.88 0.881044599948674
1.89 0.881817046258107
1.9 0.882575758866176
1.91 0.883320979096505
1.92 0.88405294417325
1.93 0.884771887283346
1.94 0.88547803763817
1.95 0.886171620534626
1.96 0.88685285741561
1.97 0.887521965929865
1.98 0.888179159991215
1.99 0.888824649837155
2 0.889458642086801
2.01 0.890081339798197
2.02 0.890692942524958
2.03 0.891293646372253
2.04 0.891883644052129
2.05 0.892463124938161
2.06 0.893032275119426
2.07 0.893591277453817
2.08 0.894140311620665
2.09 0.894679554172694
2.1 0.895209178587299
2.11 0.895729355317143
2.12 0.896240251840084
2.13 0.896742032708417
2.14 0.897234859597457
2.15 0.897718891353435
2.16 0.898194284040743
2.17 0.898661190988494
2.18 0.899119762836437
2.19 0.899570147580201
2.2 0.900012490615886
2.21 0.900446934784011
2.22 0.900873620412803
2.23 0.90129268536085
2.24 0.901704265059122
2.25 0.902108492552347
2.26 0.902505498539776
2.27 0.902895411415308
2.28 0.903278357307021
2.29 0.903654460116071
2.3 0.904023841555005
2.31 0.904386621185464
2.32 0.904742916455302
2.33 0.905092842735113
2.34 0.905436513354186
2.35 0.905774039635878
2.36 0.906105530932429
2.37 0.906431094659215
2.38 0.906750836328446
2.39 0.907064859582318
2.4 0.907373266225628
2.41 0.907676156257851
2.42 0.907973627904698
2.43 0.908265777649149
2.44 0.908552700261972
2.45 0.908834488831743
2.46 0.90911123479436
2.47 0.909383027962071
2.48 0.909649956552009
2.49 0.909912107214253
2.5 0.910169565059417
2.51 0.910422413685776
2.52 0.910670735205922
2.53 0.91091461027298
2.54 0.911154118106376
2.55 0.911389336517162
2.56 0.911620341932909
2.57 0.911847209422178
2.58 0.912070012718569
2.59 0.912288824244354
2.6 0.912503715133709
2.61 0.912714755255539
2.62 0.912922013235915
2.63 0.913125556480117
2.64 0.913325451194295
2.65 0.913521762406759
2.66 0.913714553988896
2.67 0.913903888675715
2.68 0.914089828086051
2.69 0.914272432742395
2.7 0.914451762090396
2.71 0.914627874518005
2.72 0.914800827374301
2.73 0.914970676987964
2.74 0.915137478685448
2.75 0.915301286808813
2.76 0.915462154733258
2.77 0.915620134884332
2.78 0.915775278754857
2.79 0.915927636921532
2.8 0.916077259061263
2.81 0.916224193967189
2.82 0.916368489564434
2.83 0.916510192925575
2.84 0.916649350285836
2.85 0.916786007058011
2.86 0.916920207847127
2.87 0.917051996464842
2.88 0.917181415943586
2.89 0.917308508550454
2.9 0.91743331580085
2.91 0.917555878471886
2.92 0.917676236615546
2.93 0.917794429571609
2.94 0.917910495980352
2.95 0.918024473795014
2.96 0.918136400294045
2.97 0.918246312093134
2.98 0.918354245157024
2.99 0.918460234811113
3 0.918564315752846
3.01 0.918666522062914
3.02 0.918766887216234
3.03 0.918865444092751
3.04 0.918962224988035
3.05 0.919057261623695
3.06 0.919150585157599
3.07 0.919242226193921
3.08 0.919332214792999
3.09 0.91942058048102
3.1 0.919507352259534
3.11 0.919592558614792
3.12 0.919676227526923
3.13 0.91975838647894
3.14 0.919839062465588
3.15 0.919918282002035
3.16 0.919996071132407
3.17 0.920072455438164
3.18 0.920147460046332
3.19 0.92022110963759
3.2 0.9202934284542
3.21 0.920364440307811
3.22 0.920434168587106
3.23 0.920502636265332
3.24 0.920569865907672
3.25 0.920635879678507
3.26 0.920700699348532
3.27 0.92076434630175
3.28 0.920826841542345
3.29 0.920888205701421
3.3 0.920948459043639
3.31 0.921007621473709
3.32 0.92106571254279
3.33 0.921122751454764
3.34 0.921178757072395
3.35 0.921233747923387
3.36 0.921287742206325
3.37 0.921340757796515
3.38 0.921392812251722
3.39 0.921443922817789
3.4 0.921494106434185
3.41 0.921543379739421
3.42 0.921591759076394
3.43 0.921639260497625
3.44 0.921685899770401
3.45 0.921731692381834
3.46 0.921776653543822
3.47 0.921820798197922
3.48 0.921864141020144
3.49 0.921906696425647
3.5 0.921948478573363
3.51 0.921989501370531
3.52 0.922029778477149
3.53 0.922069323310357
3.54 0.922108149048731
3.55 0.922146268636503
3.56 0.922183694787714
3.57 0.922220439990274
3.58 0.922256516509977
3.59 0.922291936394417
3.6 0.922326711476855
3.61 0.922360853380003
3.62 0.922394373519754
3.63 0.922427283108829
3.64 0.922459593160378
3.65 0.922491314491502
3.66 0.92252245772672
3.67 0.922553033301372
3.68 0.922583051464959
3.69 0.922612522284436
3.7 0.922641455647424
3.71 0.92266986126539
3.72 0.922697748676754
3.73 0.922725127249943
3.74 0.922752006186399
3.75 0.922778394523527
3.76 0.922804301137588
3.77 0.922829734746552
3.78 0.922854703912884
3.79 0.922879217046302
3.8 0.922903282406461
3.81 0.922926908105615
3.82 0.922950102111209
3.83 0.922972872248443
3.84 0.922995226202783
3.85 0.923017171522422
3.86 0.923038715620709
3.87 0.923059865778531
3.88 0.923080629146644
3.89 0.923101012747981
3.9 0.923121023479897
3.91 0.923140668116396
3.92 0.923159953310303
3.93 0.923178885595406
3.94 0.923197471388554
3.95 0.923215716991729
3.96 0.923233628594066
3.97 0.923251212273849
3.98 0.923268474000471
3.99 0.923285419636349
4 0.923302054938824
4.01 0.923318385562007
4.02 0.923334417058606
4.03 0.92335015488172
4.04 0.923365604386592
4.05 0.92338077083234
4.06 0.923395659383662
4.07 0.923410275112491
4.08 0.923424622999645
4.09 0.923438707936431
4.1 0.923452534726232
4.11 0.923466108086054
4.12 0.923479432648058
4.13 0.92349251296106
4.14 0.923505353492002
4.15 0.923517958627398
4.16 0.923530332674763
4.17 0.923542479864003
4.18 0.923554404348792
4.19 0.92356611020792
4.2 0.923577601446615
4.21 0.92358888199785
4.22 0.923599955723616
4.23 0.923610826416186
4.24 0.92362149779934
4.25 0.923631973529584
4.26 0.923642257197341
4.27 0.923652352328124
4.28 0.923662262383677
4.29 0.923671990763113
4.3 0.923681540804024
4.31 0.923690915783569
4.32 0.923700118919545
4.33 0.923709153371441
4.34 0.923718022241474
4.35 0.923726728575605
4.36 0.923735275364532
4.37 0.92374366554468
4.38 0.923751901999156
4.39 0.923759987558703
4.4 0.923767925002624
4.41 0.923775717059702
4.42 0.923783366409095
4.43 0.923790875681216
4.44 0.923798247458607
4.45 0.923805484276783
4.46 0.923812588625069
4.47 0.923819562947433
4.48 0.923826409643279
4.49 0.923833131068249
4.5 0.923839729535003
4.51 0.923846207313981
4.52 0.923852566634159
4.53 0.923858809683787
4.54 0.923864938611115
4.55 0.923870955525105
4.56 0.923876862496142
4.57 0.92388266155671
4.58 0.923888354702075
4.59 0.923893943890951
4.6 0.923899431046153
4.61 0.923904818055238
4.62 0.923910106771135
4.63 0.923915299012767
4.64 0.923920396565659
4.65 0.923925401182534
4.66 0.923930314583902
4.67 0.923935138458642
4.68 0.923939874464561
4.69 0.923944524228959
4.7 0.923949089349169
4.71 0.923953571393105
4.72 0.923957971899778
4.73 0.923962292379828
4.74 0.923966534316025
4.75 0.923970699163773
4.76 0.923974788351606
4.77 0.923978803281666
4.78 0.92398274533018
4.79 0.923986615847932
4.8 0.923990416160713
4.81 0.92399414756978
4.82 0.923997811352293
4.83 0.924001408761755
4.84 0.924004941028433
4.85 0.924008409359785
4.86 0.924011814940866
4.87 0.924015158934737
4.88 0.924018442482866
4.89 0.92402166670551
4.9 0.924024832702107
4.91 0.924027941551653
4.92 0.924030994313068
4.93 0.924033992025564
4.94 0.924036935709006
4.95 0.924039826364255
4.96 0.924042664973519
4.97 0.924045452500693
4.98 0.924048189891691
4.99 0.924050878074772
};

% \addplot [semithick, color0, forget plot]
% table {%
% 0 0
% 0.01 0.0099980092567732
% 0.02 0.0199841538774047
% 0.03 0.0299468075906088
% 0.04 0.0398746406963566
% 0.05 0.0497566574736056
% 0.06 0.0595822303603516
% 0.07 0.0693411307506094
% 0.08 0.0790235562973033
% 0.09 0.088620154653589
% 0.1 0.0981220436271337
% 0.11 0.107520827761728
% 0.12 0.116808611397752
% 0.13 0.125978008297044
% 0.14 0.135022147948248
% 0.15 0.143934678695584
% 0.16 0.152709767856928
% 0.17 0.16134209901618
% 0.18 0.169826866690068
% 0.19 0.17815976858094
% 0.2 0.186336995634856
% 0.21 0.194355220128681
% 0.22 0.202211582011086
% 0.23 0.209903673720738
% 0.24 0.217429523700755
% 0.25 0.224787578822146
% 0.26 0.231976685920579
% 0.27 0.238996072641011
% 0.28 0.245845327773521
% 0.29 0.252524381251616
% 0.3 0.259033483971464
% 0.31 0.265373187577288
% 0.32 0.271544324344742
% 0.33 0.277547987280642
% 0.34 0.283385510544199
% 0.35 0.289058450281991
% 0.36 0.294568565956457
% 0.37 0.29991780223581
% 0.38 0.305108271502043
% 0.39 0.310142237023145
% 0.4 0.315022096825876
% 0.41 0.319750368296412
% 0.42 0.324329673527956
% 0.43 0.328762725426917
% 0.44 0.3330523145826
% 0.45 0.337201296899365
% 0.46 0.341212581984988
% 0.47 0.345089122284378
% 0.48 0.348833902943896
% 0.49 0.352449932388176
% 0.5 0.355940233588589
% 0.51 0.359307836000213
% 0.52 0.362555768142372
% 0.53 0.365687050796456
% 0.54 0.368704690793673
% 0.55 0.371611675364805
% 0.56 0.374410967023596
% 0.57 0.377105498955358
% 0.58 0.379698170882485
% 0.59 0.382191845378883
% 0.6 0.384589344605831
% 0.61 0.386893447442413
% 0.62 0.389106886984391
% 0.63 0.391232348386264
% 0.64 0.393272467022116
% 0.65 0.395229826941887
% 0.66 0.397106959600654
% 0.67 0.398906342839567
% 0.68 0.40063040009814
% 0.69 0.402281499838629
% 0.7 0.403861955164287
% 0.71 0.405374023614315
% 0.72 0.406819907119349
% 0.73 0.408201752102303
% 0.74 0.409521649710357
% 0.75 0.41078163616481
% 0.76 0.411983693216406
% 0.77 0.413129748694609
% 0.78 0.414221677140121
% 0.79 0.415261300510719
% 0.8 0.416250388951233
% 0.81 0.417190661619198
% 0.82 0.41808378755837
% 0.83 0.418931386612936
% 0.84 0.419735030375837
% 0.85 0.420496243165181
% 0.86 0.421216503023236
% 0.87 0.421897242733005
% 0.88 0.422539850847813
% 0.89 0.423145672729775
% 0.9 0.423716011593425
% 0.91 0.424252129551109
% 0.92 0.42475524865715
% 0.93 0.42522655194804
% 0.94 0.425667184476271
% 0.95 0.426078254335626
% 0.96 0.426460833676055
% 0.97 0.426815959706442
% 0.98 0.427144635683821
% 0.99 0.427447831887744
% 1 0.427726486578742
% 1.01 0.427981506939909
% 1.02 0.428213770000851
% 1.03 0.428424123543335
% 1.04 0.428613386988111
% 1.05 0.428782352262484
% 1.06 0.428931784648315
% 1.07 0.429062423610234
% 1.08 0.429174983603888
% 1.09 0.429270154864184
% 1.1 0.429348604173477
% 1.11 0.429410975609787
% 1.12 0.429457891275119
% 1.13 0.429489952004038
% 1.14 0.429507738052694
% 1.15 0.429511809768505
% 1.16 0.429502708240758
% 1.17 0.429480955932405
% 1.18 0.429447057293362
% 1.19 0.429401499355622
% 1.2 0.429344752310532
% 1.21 0.429277270068582
% 1.22 0.429199490802073
% 1.23 0.429111837471027
% 1.24 0.429014718332736
% 1.25 0.428908527435321
% 1.26 0.428793645095689
% 1.27 0.428670438362293
% 1.28 0.428539261463064
% 1.29 0.428400456238921
% 1.3 0.428254352563238
% 1.31 0.428101268747661
% 1.32 0.427941511934642
% 1.33 0.427775378477089
% 1.34 0.427603154305476
% 1.35 0.427425115282807
% 1.36 0.42724152754778
% 1.37 0.4270526478465
% 1.38 0.426858723853109
% 1.39 0.426659994479649
% 1.4 0.426456690175511
% 1.41 0.426249033216784
% 1.42 0.426037237985829
% 1.43 0.425821511241383
% 1.44 0.425602052379506
% 1.45 0.425379053685655
% 1.46 0.425152700578179
% 1.47 0.424923171843517
% 1.48 0.424690639863365
% 1.49 0.424455270834083
% 1.5 0.424217224978598
% 1.51 0.423976656751046
% 1.52 0.423733715034413
% 1.53 0.423488543331383
% 1.54 0.423241279948656
% 1.55 0.422992058174922
% 1.56 0.422741006452732
% 1.57 0.42248824854446
% 1.58 0.422233903692564
% 1.59 0.421978086774339
% 1.6 0.421720908451342
% 1.61 0.421462475313692
% 1.62 0.4212028900194
% 1.63 0.420942251428911
% 1.64 0.420680654735024
% 1.65 0.420418191588346
% 1.66 0.42015495021843
% 1.67 0.419891015550765
% 1.68 0.419626469319732
% 1.69 0.419361390177696
% 1.7 0.41909585380035
% 1.71 0.418829932988442
% 1.72 0.418563697766023
% 1.73 0.418297215475324
% 1.74 0.418030550868382
% 1.75 0.417763766195536
% 1.76 0.417496921290889
% 1.77 0.417230073654857
% 1.78 0.416963278533893
% 1.79 0.416696588997486
% 1.8 0.416430056012546
% 1.81 0.416163728515238
% 1.82 0.415897653480379
% 1.83 0.415631875988474
% 1.84 0.415366439290462
% 1.85 0.415101384870272
% 1.86 0.414836752505252
% 1.87 0.414572580324545
% 1.88 0.414308904865487
% 1.89 0.414045761128094
% 1.9 0.41378318262771
% 1.91 0.413521201445868
% 1.92 0.413259848279434
% 1.93 0.412999152488092
% 1.94 0.412739142140232
% 1.95 0.412479844057282
% 1.96 0.412221283856556
% 1.97 0.411963485992653
% 1.98 0.41170647379747
% 1.99 0.411450269518868
% 2 0.41119489435804
% 2.01 0.410940368505626
% 2.02 0.41068671117662
% 2.03 0.410433940644102
% 2.04 0.410182074271852
% 2.05 0.409931128545864
% 2.06 0.40968111910481
% 2.07 0.409432060769491
% 2.08 0.409183967571301
% 2.09 0.408936852779745
% 2.1 0.408690728929039
% 2.11 0.408445607843828
% 2.12 0.408201500664042
% 2.13 0.407958417868937
% 2.14 0.407716369300325
% 2.15 0.40747536418504
% 2.16 0.407235411156662
% 2.17 0.406996518276514
% 2.18 0.406758693053963
% 2.19 0.406521942466059
% 2.2 0.406286272976514
% 2.21 0.406051690554054
% 2.22 0.405818200690172
% 2.23 0.405585808416285
% 2.24 0.405354518320334
% 2.25 0.405124334562824
% 2.26 0.40489526089235
% 2.27 0.404667300660595
% 2.28 0.404440456836844
% 2.29 0.404214732022019
% 2.3 0.403990128462246
% 2.31 0.403766648061978
% 2.32 0.403544292396688
% 2.33 0.40332306272514
% 2.34 0.403102960001261
% 2.35 0.402883984885615
% 2.36 0.402666137756505
% 2.37 0.402449418720709
% 2.38 0.40223382762386
% 2.39 0.402019364060489
% 2.4 0.401806027383727
% 2.41 0.401593816714704
% 2.42 0.401382730951622
% 2.43 0.40117276877854
% 2.44 0.400963928673867
% 2.45 0.40075620891857
% 2.46 0.40054960760412
% 2.47 0.400344122640169
% 2.48 0.400139751761978
% 2.49 0.399936492537596
% 2.5 0.399734342374809
% 2.51 0.399533298527848
% 2.52 0.399333358103886
% 2.53 0.399134518069315
% 2.54 0.398936775255817
% 2.55 0.398740126366231
% 2.56 0.398544567980227
% 2.57 0.398350096559794
% 2.58 0.398156708454544
% 2.59 0.397964399906835
% 2.6 0.397773167056733
% 2.61 0.397583005946798
% 2.62 0.397393912526721
% 2.63 0.397205882657796
% 2.64 0.397018912117246
% 2.65 0.39683299660241
% 2.66 0.396648131734781
% 2.67 0.39646431306391
% 2.68 0.396281536071181
% 2.69 0.396099796173462
% 2.7 0.395919088726619
% 2.71 0.39573940902893
% 2.72 0.395560752324366
% 2.73 0.39538311380577
% 2.74 0.395206488617928
% 2.75 0.395030871860529
% 2.76 0.394856258591028
% 2.77 0.394682643827408
% 2.78 0.394510022550855
% 2.79 0.394338389708325
% 2.8 0.39416774021504
% 2.81 0.393998068956882
% 2.82 0.393829370792717
% 2.83 0.393661640556624
% 2.84 0.393494873060059
% 2.85 0.393329063093933
% 2.86 0.393164205430626
% 2.87 0.393000294825916
% 2.88 0.392837326020854
% 2.89 0.392675293743566
% 2.9 0.392514192710985
% 2.91 0.39235401763053
% 2.92 0.392194763201717
% 2.93 0.392036424117718
% 2.94 0.391878995066856
% 2.95 0.391722470734049
% 2.96 0.391566845802203
% 2.97 0.391412114953545
% 2.98 0.39125827287092
% 2.99 0.391105314239024
% 3 0.390953233745599
% 3.01 0.390802026082584
% 3.02 0.390651685947219
% 3.03 0.390502208043102
% 3.04 0.390353587081216
% 3.05 0.390205817780904
% 3.06 0.390058894870817
% 3.07 0.389912813089814
% 3.08 0.389767567187834
% 3.09 0.389623151926726
% 3.1 0.389479562081054
% 3.11 0.389336792438858
% 3.12 0.389194837802395
% 3.13 0.38905369298884
% 3.14 0.38891335283096
% 3.15 0.388773812177763
% 3.16 0.388635065895114
% 3.17 0.388497108866327
% 3.18 0.388359935992727
% 3.19 0.388223542194196
% 3.2 0.38808792240968
% 3.21 0.387953071597688
% 3.22 0.387818984736755
% 3.23 0.387685656825891
% 3.24 0.387553082885006
% 3.25 0.387421257955315
% 3.26 0.387290177099719
% 3.27 0.387159835403171
% 3.28 0.387030227973025
% 3.29 0.386901349939358
% 3.3 0.386773196455288
% 3.31 0.386645762697258
% 3.32 0.386519043865319
% 3.33 0.38639303518339
% 3.34 0.3862677318995
% 3.35 0.386143129286025
% 3.36 0.386019222639897
% 3.37 0.385896007282809
% 3.38 0.385773478561409
% 3.39 0.385651631847466
% 3.4 0.385530462538043
% 3.41 0.385409966055642
% 3.42 0.385290137848347
% 3.43 0.38517097338995
% 3.44 0.38505246818007
% 3.45 0.384934617744259
% 3.46 0.384817417634098
% 3.47 0.384700863427286
% 3.48 0.384584950727716
% 3.49 0.384469675165542
% 3.5 0.384355032397239
% 3.51 0.384241018105657
% 3.52 0.384127628000058
% 3.53 0.384014857816153
% 3.54 0.383902703316132
% 3.55 0.383791160288679
% 3.56 0.383680224548987
% 3.57 0.383569891938763
% 3.58 0.383460158326227
% 3.59 0.383351019606104
% 3.6 0.383242471699612
% 3.61 0.383134510554442
% 3.62 0.383027132144731
% 3.63 0.382920332471035
% 3.64 0.38281410756029
% 3.65 0.382708453465774
% 3.66 0.382603366267058
% 3.67 0.382498842069958
% 3.68 0.382394877006479
% 3.69 0.382291467234758
% 3.7 0.382188608938995
% 3.71 0.382086298329394
% 3.72 0.381984531642083
% 3.73 0.381883305139046
% 3.74 0.38178261510804
% 3.75 0.381682457862517
% 3.76 0.381582829741537
% 3.77 0.381483727109679
% 3.78 0.381385146356953
% 3.79 0.381287083898703
% 3.8 0.381189536175512
% 3.81 0.381092499653104
% 3.82 0.38099597082224
% 3.83 0.380899946198616
% 3.84 0.380804422322756
% 3.85 0.380709395759904
% 3.86 0.380614863099912
% 3.87 0.380520820957133
% 3.88 0.380427265970301
% 3.89 0.380334194802416
% 3.9 0.380241604140632
% 3.91 0.38014949069613
% 3.92 0.380057851204005
% 3.93 0.379966682423139
% 3.94 0.37987598113608
% 3.95 0.379785744148917
% 3.96 0.379695968291154
% 3.97 0.379606650415586
% 3.98 0.379517787398167
% 3.99 0.379429376137884
% 4 0.37934141355663
% 4.01 0.379253896599066
% 4.02 0.379166822232499
% 4.03 0.379080187446743
% 4.04 0.378993989253992
% 4.05 0.378908224688682
% 4.06 0.378822890807362
% 4.07 0.378737984688557
% 4.08 0.378653503432633
% 4.09 0.378569444161667
% 4.1 0.378485804019306
% 4.11 0.378402580170633
% 4.12 0.378319769802034
% 4.13 0.378237370121059
% 4.14 0.378155378356287
% 4.15 0.378073791757191
% 4.16 0.377992607594
% 4.17 0.377911823157561
% 4.18 0.377831435759206
% 4.19 0.377751442730616
% 4.2 0.377671841423679
% 4.21 0.377592629210361
% 4.22 0.377513803482564
% 4.23 0.377435361651993
% 4.24 0.377357301150019
% 4.25 0.377279619427545
% 4.26 0.377202313954866
% 4.27 0.377125382221542
% 4.28 0.377048821736253
% 4.29 0.376972630026673
% 4.3 0.376896804639328
% 4.31 0.37682134313947
% 4.32 0.376746243110938
% 4.33 0.376671502156023
% 4.34 0.376597117895341
% 4.35 0.376523087967698
% 4.36 0.376449410029955
% 4.37 0.3763760817569
% 4.38 0.376303100841114
% 4.39 0.376230464992846
% 4.4 0.376158171939874
% 4.41 0.376086219427382
% 4.42 0.376014605217828
% 4.43 0.375943327090818
% 4.44 0.375872382842974
% 4.45 0.375801770287809
% 4.46 0.3757314872556
% 4.47 0.37566153159326
% 4.48 0.375591901164214
% 4.49 0.375522593848271
% 4.5 0.375453607541506
% 4.51 0.375384940156126
% 4.52 0.375316589620354
% 4.53 0.375248553878306
% 4.54 0.375180830889864
% 4.55 0.375113418630558
% 4.56 0.375046315091447
% 4.57 0.374979518278994
% 4.58 0.374913026214949
% 4.59 0.374846836936233
% 4.6 0.374780948494813
% 4.61 0.374715358957591
% 4.62 0.374650066406284
% 4.63 0.374585068937308
% 4.64 0.374520364661665
% 4.65 0.374455951704822
% 4.66 0.374391828206606
% 4.67 0.374327992321083
% 4.68 0.374264442216448
% 4.69 0.374201176074916
% 4.7 0.374138192092605
% 4.71 0.37407548847943
% 4.72 0.374013063458992
% 4.73 0.373950915268465
% 4.74 0.373889042158497
% 4.75 0.373827442393091
% 4.76 0.373766114249507
% 4.77 0.373705056018149
% 4.78 0.373644266002467
% 4.79 0.373583742518842
% 4.8 0.373523483896493
% 4.81 0.373463488477364
% 4.82 0.373403754616028
% 4.83 0.373344280679583
% 4.84 0.373285065047547
% 4.85 0.373226106111764
% 4.86 0.3731674022763
% 4.87 0.373108951957343
% 4.88 0.373050753583108
% 4.89 0.372992805593737
% 4.9 0.372935106441202
% 4.91 0.372877654589212
% 4.92 0.372820448513109
% 4.93 0.372763486699785
% 4.94 0.372706767647576
% 4.95 0.372650289866179
% 4.96 0.37259405187655
% 4.97 0.372538052210818
% 4.98 0.372482289412192
% 4.99 0.372426762034868
% };
\end{axis}

\end{tikzpicture}

